Charged Rotating Black Holes in Higher Dimensions

In recent years higher-dimensional black holes have attracted much interest because of various developments in gravity and high energy physics. But whereas higher-dimensional charged static (Tangherlini) and uncharged rotating (Myers-Perry) black holes were found long ago, black hole solutions of Einstein-Maxwell theory, are not yet known in closed form in more than 4 dimensions, when both electric charge and rotation are present. Here we therefore study these solutions and those of Einstein-Maxwell-dilaton theory, by using numerical and perturbative methods, and by exploiting the existence of spacetime symmetries. The properties of these black holes reveal new interesting features, not seen in D=4. For instance, unlike the D=4 Kerr-Newman solution, they possess a non-constant gyromagnetic factor.

==> (inline-ps-0) <==
gsave #2 -36 mul 0 rmoveto
   currentpoint translate #2 7.0 div #3 5.0 div scale

==> (inline-ps-1) <==
grestore
